Compressing Context to Enhance Inference Efficiency of Large Language Models

Large language models (LLMs) achieved remarkable performance across various tasks. However, they face challenges in managing long documents and extended conversations, due to significantly increased computational requirements, both in memory and inference time, and potential context truncation when the input exceeds the LLM's fixed context length. This paper proposes a method called Selective Context that enhances the inference efficiency of LLMs by identifying and pruning redundancy in the input context to make the input more compact. We test our approach using common data sources requiring long context processing: arXiv papers, news articles, and long conversations, on tasks of summarisation, question answering, and response generation. Experimental results show that Selective Context significantly reduces memory cost and decreases generation latency while maintaining comparable performance compared to that achieved when full context is used. Specifically, we achieve a 50\% reduction in context cost, resulting in a 36\% reduction in inference memory usage and a 32\% reduction in inference time, while observing only a minor drop of .023 in BERTscore and .038 in faithfulness on four downstream applications, indicating that our method strikes a good balance between efficiency and performance.

==> tex_file/text_0.tex <==
\colorize{23.552335407799475}{INTRODUCTION Continual Learning}
\colorize{15.050009991624608}{ (}
\colorize{0.5782644677890139}{\sdelete{CL}}
\colorize{7.695106268219917}{\sdelete{)}}
\colorize{7.695106268219917}{\sdelete{,}}
\colorize{11.13090181620271}{\sdelete{ also}}
\colorize{1.2520989718578064}{\sdelete{ known}}
\colorize{0.0}{\sdelete{ as}}
\colorize{8.599166557986761}{\sdelete{ Lifelong Learning}}
\colorize{4.203151708838297}{\sdelete{,}}
\colorize{2.374581644022289}{\sdelete{ is}}
\colorize{20.687075258945274}{ a promising learning paradigm}
\colorize{17.045900269063775}{ to}
\colorize{30.036002079520163}{ design}
\colorize{50.310887020929904}{ models}
\colorize{8.964550521989729}{\sdelete{ that}}
\colorize{21.56907410117672}{ have}
\colorize{27.930459470533563}{ to}
\colorize{12.731554061977635}{\sdelete{ learn}}
\colorize{19.962812703073357}{ how}
\colorize{0.0818267481285829}{\sdelete{ to}}
\colorize{13.202391560779375}{\sdelete{ perform}}
\colorize{12.495404958668642}{\sdelete{ multiple tasks}}
\colorize{23.176587979837553}{ across}
\colorize{8.097165367186758}{\sdelete{ different environments}}
\colorize{25.576998609290435}{ over}
\colorize{8.96531610147404}{\sdelete{ their lifetime}}
\colorize{14.05512960198368}{\sdelete{ [}}
\colorize{77.53257825429849}{To}
\colorize{100.0}{ uniform}
\colorize{27.215070848976158}{ the language}
\colorize{17.462422512789907}{ and}
\colorize{38.36594143188037}{ enhance}
\colorize{2.7273554343466366}{\sdelete{ the readability}}
\colorize{2.9080568711890313}{\sdelete{ of}}
\colorize{4.037060820102168}{\sdelete{ the paper}}
\colorize{11.681606351717397}{\sdelete{ we}}
\colorize{20.57882913052647}{ adopt}
\colorize{21.6091754091487}{ the unique term continual learning}
\colorize{5.45516546954231}{\sdelete{ (}}
\colorize{0.027843514679665914}{\sdelete{CL}}
\colorize{5.141316406506657}{\sdelete{)}}
\colorize{5.141316406506657}{\sdelete{.}}
\colorize{1.481087780232099}{\sdelete{]}}
\colorize{1.481087780232099}{\sdelete{.}}
\colorize{45.881450161996696}{Ideal CL models}
\colorize{22.482294449947375}{ in}
\colorize{12.276652829372907}{\sdelete{ the real world}}
\colorize{30.15524576869814}{ should}
\colorize{4.719185851064073}{\sdelete{ be}}
\colorize{43.38486672838565}{ deal}
\colorize{0.08471015710727489}{\sdelete{ with}}
\colorize{62.65258176885338}{ domain shifts}
\colorize{3.252774386202273}{\sdelete{,}}
\colorize{42.88148902114995}{ researchers}
\colorize{5.378334856125341}{\sdelete{ have}}
\colorize{24.4052828965596}{ recently}
\colorize{20.715333420340855}{ started}
\colorize{3.7497948236223384}{\sdelete{ to}}
\colorize{55.1046393186241}{ sample}
\colorize{55.4624828020324}{ tasks}
\colorize{5.112935543833082}{\sdelete{ from}}
\colorize{23.89043034656182}{ two different datasets}
\colorize{8.707566125586402}{\sdelete{.}}
\colorize{29.33293331202289}{For}
\colorize{37.03822014069802}{ instance}
\colorize{0.42517436120092217}{\sdelete{,}}
\colorize{70.34298634973665}{ proposed}
\colorize{35.025427671623405}{ to}
\colorize{50.59324924548084}{ train}
\colorize{20.0646240600965}{ and}
\colorize{30.8930643120124}{ evaluate}
\colorize{14.32279628743447}{\sdelete{ a model}}
\colorize{18.328500429972863}{ on}
\colorize{18.55820223476934}{ Imagenet}
\colorize{46.105279018018074}{ first}
\colorize{11.659700577145538}{\sdelete{ and}}
\colorize{2.7299512715968777}{\sdelete{ then}}
\colorize{59.387039099800006}{ challenge}
\colorize{10.85774508381919}{\sdelete{ its performance}}
\colorize{1.6368666838467467}{\sdelete{ on}}
\colorize{7.456943139535041}{\sdelete{ the}}
\colorize{61.33293296339798}{ Places365}
\colorize{2.4788954639028713}{\sdelete{ dataset}}
\colorize{1.8985536305953028}{\sdelete{.}}
\colorize{46.99659819634475}{considers}
\colorize{46.672769019369376}{ more scenarios}
\colorize{12.085267602731165}{\sdelete{,}}
\colorize{37.161076986645774}{ starting}
\colorize{1.2549350035142675}{\sdelete{ with}}
\colorize{33.11255143396314}{ Imagenet}
\colorize{37.601998772296255}{ or}
\colorize{47.52902699591553}{ Places365}
\colorize{7.518139310785621}{\sdelete{,}}
\colorize{5.723043169101462}{\sdelete{ and}}
\colorize{8.104771260308578}{\sdelete{ then}}
\colorize{11.18163929976799}{\sdelete{ moving}}
\colorize{2.45484091910043}{\sdelete{ on}}
\colorize{0.04733407228536482}{\sdelete{ to}}
\colorize{22.132686237460216}{ the VOC/CUB/Scenes datasets}
\colorize{2.625033888749499}{\sdelete{.}}
\colorize{55.67301137129789}{Few}
\colorize{41.46023557958197}{ works}
\colorize{71.53321154306694}{ propose}
\colorize{32.02627514506558}{ more advanced scenarios}
\colorize{63.21201177136223}{ built}
\colorize{2.9959464952481665}{\sdelete{ on}}
\colorize{15.125679931753902}{ top}
\colorize{0.010878793770251072}{\sdelete{ of}}
\colorize{29.535479934077348}{ more than two datasets}
\colorize{4.123419854370624}{\sdelete{.}}

==> tex_file/text_1.tex <==
\colorize{23.552335407799475}{INTRODUCTION Continual Learning}
\colorize{15.050009991624608}{ (}
\colorize{20.687075258945274}{ a promising learning paradigm}
\colorize{17.045900269063775}{ to}
\colorize{30.036002079520163}{ design}
\colorize{50.310887020929904}{ models}
\colorize{21.56907410117672}{ have}
\colorize{27.930459470533563}{ to}
\colorize{19.962812703073357}{ how}
\colorize{23.176587979837553}{ across}
\colorize{25.576998609290435}{ over}
\colorize{77.53257825429849}{To}
\colorize{100.0}{ uniform}
\colorize{27.215070848976158}{ the language}
\colorize{17.462422512789907}{ and}
\colorize{38.36594143188037}{ enhance}
\colorize{20.57882913052647}{ adopt}
\colorize{21.6091754091487}{ the unique term continual learning}
\colorize{45.881450161996696}{Ideal CL models}
\colorize{22.482294449947375}{ in}
\colorize{30.15524576869814}{ should}
\colorize{43.38486672838565}{ deal}
\colorize{62.65258176885338}{ domain shifts}
\colorize{42.88148902114995}{ researchers}
\colorize{24.4052828965596}{ recently}
\colorize{20.715333420340855}{ started}
\colorize{55.1046393186241}{ sample}
\colorize{55.4624828020324}{ tasks}
\colorize{23.89043034656182}{ two different datasets}
\colorize{29.33293331202289}{For}
\colorize{37.03822014069802}{ instance}
\colorize{70.34298634973665}{ proposed}
\colorize{35.025427671623405}{ to}
\colorize{50.59324924548084}{ train}
\colorize{20.0646240600965}{ and}
\colorize{30.8930643120124}{ evaluate}
\colorize{18.328500429972863}{ on}
\colorize{18.55820223476934}{ Imagenet}
\colorize{46.105279018018074}{ first}
\colorize{59.387039099800006}{ challenge}
\colorize{61.33293296339798}{ Places365}
\colorize{46.99659819634475}{considers}
\colorize{46.672769019369376}{ more scenarios}
\colorize{37.161076986645774}{ starting}
\colorize{33.11255143396314}{ Imagenet}
\colorize{37.601998772296255}{ or}
\colorize{47.52902699591553}{ Places365}
\colorize{22.132686237460216}{ the VOC/CUB/Scenes datasets}
\colorize{55.67301137129789}{Few}
\colorize{41.46023557958197}{ works}
\colorize{71.53321154306694}{ propose}
\colorize{32.02627514506558}{ more advanced scenarios}
\colorize{63.21201177136223}{ built}
\colorize{15.125679931753902}{ top}
\colorize{29.535479934077348}{ more than two datasets}


==> tex_file/text_3.tex <==
The paragraph discusses the development of autonomous driving technology and the use of artificial intelligence and machine learning to make decisions in the driving process. The safety of the vehicle is a top priority and methods such as probabilistic methods, safety distance-based control methods, and trajectory prediction methods have been developed to cope with complex traffic conditions. The use of convolutional neural networks (CNN) has been successful in image tasks such as obstacle detection, but the performance of these networks is still inferior to similar-sized convolutional neural networks counterparts. This is due to the huge differences between the sequential tasks of NLP and the image tasks of CV, the difficulty of keeping the original information of inputs, and the heavy computational and memory requirement of switching between layers. The authors propose a new network structure based on CNN and attention to vision tasks in autonomous driving, using Sequential Spatial Network (SSN) blocks. The network structure overcomes these problems by using deep convolution and attention mechanisms to extract local and global features, and reducing the computational effort of subsequent layers. The proposed network structure is evaluated on the lykit dataset and shows superior performance in terms of accuracy.

==> tex_file/text_4.tex <==
\textsuperscript{\bl{[1]}}The above paragraph discusses the use of probabilistic methods, safety distance-based control methods, and trajectory prediction methods for assisting vehicles in avoiding collisions. \textsuperscript{\bl{[1]}}It mentions that CNN has made outstanding contributions in vision tasks, particularly in road condition inspection, due to its excellent regional feature extraction capabilities. However, the performance of CNN-based models for vision tasks is inferior to EfficientNets RepVGG, due to the huge differences between sequential tasks in NLP and image tasks in CV, the difficulty in keeping the original information of inputs after RNN layers, and the computational and memory requirements of switching layers. The paragraph introduces a new network structure called Sequential Spatial Network (SSN) blocks, which overcomes the limitations of traditional CNN-based models. \textsuperscript{\bl{[2]}}The SSN block consists of convolutional layers, Upsampling Convolutional Decreasing (UCD) blocks, and Reinforcement Region Unit and Fast MultiHead Self-Attention (FMHSA) to enhance local information and improve normalization capability. The paragraph concludes by stating that the SSN network outperforms existing methods on the Lykit dataset and can be easily transferred for image classification tasks.

==> tex_file/text_5.tex <==
\colorize{16.590300204199682}{\sdelete{INTRODUCTION}}
\colorize{41.72455108787692}{ In}
\colorize{25.125269672703226}{\sdelete{ the past many years}}
\colorize{5.017680070948296}{\sdelete{,}}
\colorize{39.19774073953673}{ researchers}
\colorize{2.297892749966565}{\sdelete{ have}}
\colorize{23.37555448005995}{\sdelete{ focused}}
\colorize{2.370216775265276}{\sdelete{ on}}
\colorize{28.31743449807127}{ how}
\colorize{10.475525440663304}{\sdelete{ to}}
\colorize{58.329768321217244}{ turn}
\colorize{72.22844856507236}{ vehicles}
\colorize{21.72660338800466}{\sdelete{ from}}
\colorize{46.12210294766961}{ assisted driving}
\colorize{5.833565169541879}{\sdelete{ to}}
\colorize{28.80451339552923}{ more intelligent autonomous driving}
\colorize{4.884433406993603}{\sdelete{.}}
\colorize{73.98864557429393}{Due}
\colorize{0.5399346119660673}{\sdelete{ to}}
\colorize{55.21327617409655}{ the iteration}
\colorize{5.241610484686979}{\sdelete{ of}}
\colorize{61.14101939555946}{ intelligent hardware}
\colorize{10.941169927327433}{\sdelete{ and}}
\colorize{28.25537322917023}{ the improvement}
\colorize{2.059014806850694}{\sdelete{ of}}
\colorize{35.927574362353724}{ chip computing power}
\colorize{1.6451788636777172}{\sdelete{,}}
\colorize{20.820076121716806}{\sdelete{ a large amount}}
\colorize{0.03910628706618764}{\sdelete{ of}}
\colorize{13.710874234103681}{\sdelete{ data}}
\colorize{46.51484477942384}{ collected}
\colorize{12.133073768039123}{\sdelete{ by}}
\colorize{18.377120808809323}{\sdelete{ sensors}}
\colorize{16.518775486472386}{\sdelete{ can}}
\colorize{1.622035263070444}{\sdelete{ be}}
\colorize{37.5327046191736}{ quickly}
\colorize{37.34382564443663}{ converted}
\colorize{18.395091361136924}{\sdelete{ and}}
\colorize{44.124147393232235}{ fed}
\colorize{4.091927750351686}{\sdelete{ into}}
\colorize{42.78537028189594}{ models}
\colorize{13.328704912633093}{\sdelete{ to}}
\colorize{18.170150608207486}{\sdelete{ make}}
\colorize{13.8434612663353}{\sdelete{ decisions}}
\colorize{5.838042459458259}{\sdelete{.}}
\colorize{33.097980030436005}{In}
\colorize{45.26408443213671}{ the driving process}
\colorize{6.754881229224781}{\sdelete{,}}
\colorize{32.739679683233256}{ the safety factor}
\colorize{6.519467069154183}{\sdelete{ is}}
\colorize{20.724957971402798}{\sdelete{ the first consideration}}
\colorize{20.72091691632363}{\sdelete{ for}}
\colorize{46.0660523522388}{ users}
\colorize{19.420335996370188}{\sdelete{ and}}
\colorize{43.65108450086473}{ researchers}
\colorize{4.291175221673357}{\sdelete{.}}
\colorize{79.16530651798905}{Therefore}
\colorize{2.946039746237614}{\sdelete{,}}
\colorize{47.230947946891334}{ how}
\colorize{93.34991516629778}{ AV}
\colorize{40.380511856106274}{ should}
\colorize{57.5045197103415}{ avoid}
\colorize{58.006140749512404}{ collisions}
\colorize{38.57093976069346}{ has}
\colorize{10.326034308489668}{\sdelete{ become}}
\colorize{17.163959570298772}{\sdelete{ a top priority}}
\colorize{10.540729123895687}{\sdelete{.}}
\colorize{30.44850754549784}{Concepts}
\colorize{34.36135880726982}{ such}
\colorize{0.0}{\sdelete{ as}}
\colorize{26.519821444343183}{ probabilistic methods}
\colorize{28.699753907253832}{ (}
\colorize{48.262297154691005}{eg}
\colorize{33.186211241417}{.}
\colorize{33.186211241417}{:}
\colorize{11.932224844238084}{\sdelete{ Markov chains}}
\colorize{22.48926994824511}{\sdelete{ and}}
\colorize{11.877831927612897}{\sdelete{ Monte Carlo}}
\colorize{30.97773466754375}{ )}
\colorize{30.97773466754375}{,}
\colorize{42.42376146854651}{ safety distance-based control methods}
\colorize{31.5489436103978}{ ,}
\colorize{9.801123276626601}{\sdelete{ and}}
\colorize{32.35719283951772}{ trajectory prediction methods}
\colorize{16.593774089882658}{\sdelete{ have}}
\colorize{4.1511075614457145}{\sdelete{ been}}
\colorize{47.12151665804168}{ designed}
\colorize{19.673441198687698}{\sdelete{ in}}
\colorize{8.547311724090038}{\sdelete{ recent years}}
\colorize{6.115169690313368}{\sdelete{ to}}
\colorize{25.759290511570583}{ cope}
\colorize{0.14393201530881977}{\sdelete{ with}}
\colorize{35.70870524817114}{ complex traffic conditions}
\colorize{6.0167699237147225}{\sdelete{.}}
\colorize{33.097980030436005}{In}
\colorize{47.16323500829344}{ terms}
\colorize{0.000989465685643769}{\sdelete{ of}}
\colorize{65.50528836246002}{ vision}
\colorize{3.991609877878212}{\sdelete{,}}
\colorize{73.56374273643932}{ CNN}
\colorize{14.26898783553564}{\sdelete{ has}}
\colorize{34.825371184342444}{ made}
\colorize{47.74596186317465}{ outstanding contributions}
\colorize{35.95158487662464}{ and}
\colorize{16.778357086692992}{\sdelete{ has}}
\colorize{13.653248094801942}{\sdelete{ been}}
\colorize{86.21463974973292}{ applied}
\colorize{8.898415076389979}{\sdelete{ to}}
\colorize{12.880084696641845}{\sdelete{ a large number}}
\colorize{0.057342590428600765}{\sdelete{ of}}
\colorize{51.78776643813816}{ road condition inspection tasks}
\colorize{46.19542343470229}{ due}
\colorize{0.07917659655689631}{\sdelete{ to}}
\colorize{34.54930251181235}{ its excellent regional feature extraction capabilities}
\colorize{3.7712245509805333}{\sdelete{.}}
\colorize{56.577958122835604}{The local feature information}
\colorize{63.78537745944482}{ obtained}
\colorize{12.074816355295564}{\sdelete{ by}}
\colorize{59.099688115256946}{ CNN}
\colorize{33.825397850441306}{ will}
\colorize{5.536622287974388}{\sdelete{ be}}
\colorize{10.611970255039365}{\sdelete{ used}}
\colorize{18.315879742856882}{\sdelete{ for}}
\colorize{55.977694386151356}{ obstacle detection}
\colorize{16.998969430682646}{\sdelete{.}}
\colorize{83.90671309696106}{Secondly}
\colorize{1.5045229199559071}{\sdelete{,}}
\colorize{40.41945999446819}{ because}
\colorize{53.80904146229321}{ the motion trajectory}
\colorize{11.865544306970396}{\sdelete{ is}}
\colorize{57.69757474367745}{ planned}
\colorize{26.180295594171515}{ for}
\colorize{90.16305526275936}{ AV}
\colorize{20.999703709999977}{\sdelete{,}}
\colorize{32.86634792986521}{ the relationship}
\colorize{1.7409314299735685}{\sdelete{ between}}
\colorize{49.49529058624467}{ each local feature}
\colorize{15.010071179426616}{\sdelete{ of}}
\colorize{12.600737952612265}{\sdelete{ the image}}
\colorize{51.84262293120726}{ obtained}
\colorize{7.251573508608009}{\sdelete{ by}}
\colorize{69.6689628396792}{ CNN}
\colorize{53.41350276990966}{ needs}
\colorize{0.2812656807919917}{\sdelete{ to}}
\colorize{0.4242728578822596}{\sdelete{ be}}
\colorize{38.46220536152151}{ established}
\colorize{6.8629811118536}{\sdelete{.}}
\colorize{60.04703571955675}{Some strategies}
\colorize{15.301060330349292}{\sdelete{ are}}
\colorize{32.63812334830295}{ based}
\colorize{0.998776957597443}{\sdelete{ on}}
\colorize{100.0}{ CNN}
\colorize{85.9136874898898}{ plus}
\colorize{28.3640804767963}{ RNN}
\colorize{51.48748372787445}{ so}
\colorize{9.921630887777978}{\sdelete{ that}}
\colorize{12.882565794848656}{\sdelete{ they}}
\colorize{9.79983357819708}{\sdelete{ can}}
\colorize{31.43424115059848}{ deal}
\colorize{0.6745919495713892}{\sdelete{ with}}
\colorize{48.28943587901232}{ sequential graphs}
\colorize{30.073265387872667}{ as}
\colorize{27.498675106661956}{ input}
\colorize{16.874780522435074}{\sdelete{,}}
\colorize{47.98450139243944}{ eg}
\colorize{20.35547294711799}{\sdelete{.}}
\colorize{20.35547294711799}{\sdelete{:}}
\colorize{71.9904954337777}{ STDN}
\colorize{33.782435808546104}{ .}
\colorize{53.44210541507992}{Although}
\colorize{44.897495572746266}{ the above strategies}
\colorize{19.083168853784198}{\sdelete{ have}}
\colorize{45.97716497889891}{ performed}
\colorize{4.546362872139257}{\sdelete{ well}}
\colorize{8.294556399609641}{\sdelete{ in}}
\colorize{23.11761177731732}{\sdelete{ a large number}}
\colorize{0.01383274723993188}{\sdelete{ of}}
\colorize{56.440578088545735}{ vision tasks}
\colorize{1.7352518545212252}{\sdelete{,}}
\colorize{32.81402652384068}{ their performances}
\colorize{11.682053405672312}{\sdelete{ are}}
\colorize{14.218624734758043}{\sdelete{ still}}
\colorize{13.724693616749361}{\sdelete{ far}}
\colorize{38.346034455615595}{ inferior}
\colorize{1.0031671363041088}{\sdelete{ to}}
\colorize{25.03094482519514}{\sdelete{ similar-sized convolutional neural networks counterparts}}
\colorize{19.34412688653923}{\sdelete{,}}
\colorize{16.81690624817233}{\sdelete{ such}}
\colorize{0.040663011144759245}{\sdelete{ as}}
\colorize{34.07229452559663}{ EfficientNets}
\colorize{16.51933133895341}{\sdelete{ and}}
\colorize{52.48500990300112}{ RepVGG}
\colorize{37.00120330375665}{ .}
\colorize{36.84382992697078}{We}
\colorize{39.11587128659842}{ believe}
\colorize{32.976306411230794}{ this}
\colorize{8.948033772284573}{\sdelete{ is}}
\colorize{42.03215095120414}{ due}
\colorize{0.35246895061335315}{\sdelete{ to}}
\colorize{29.216495843450463}{ the following aspects}
\colorize{23.604122981203414}{\sdelete{.}}
\colorize{52.242311787659915}{First}
\colorize{15.846641984936264}{\sdelete{,}}
\colorize{44.20623380713441}{ the huge differences}
\colorize{6.084919097149825}{\sdelete{ between}}
\colorize{52.38056871632059}{ the sequential tasks}
\colorize{18.085211522165}{\sdelete{ of}}
\colorize{39.806578708148464}{ NLP}
\colorize{5.651160330079183}{\sdelete{ and}}
\colorize{32.50351050906449}{ the image tasks}
\colorize{3.351719289605881}{\sdelete{ of}}
\colorize{50.2957465674861}{ CV}
\colorize{15.14623769045736}{\sdelete{ are}}
\colorize{45.160355973535644}{ ignored}
\colorize{4.714102407460046}{\sdelete{.}}
\colorize{41.03777385259368}{For}
\colorize{40.03911435182953}{ example}
\colorize{2.1831833514388537}{\sdelete{,}}
\colorize{26.934458441082814}{ when}
\colorize{48.15213824212212}{ the local feature information}
\colorize{63.483388161390806}{ acquired}
\colorize{16.41740518991204}{\sdelete{ in}}
\colorize{17.306830612554812}{\sdelete{ a two-dimensional image}}
\colorize{5.638424746640065}{\sdelete{ is}}
\colorize{35.455455237608916}{ compressed}
\colorize{13.271887286031028}{\sdelete{ into}}
\colorize{16.916088658081097}{\sdelete{ one-dimensional time series information}}
\colorize{4.510957557989514}{\sdelete{,}}
\colorize{44.10696649836411}{ how}
\colorize{11.228309592411348}{\sdelete{ to}}
\colorize{35.44812205759124}{ achieve}
\colorize{47.13785095262492}{ accurate mapping}
\colorize{42.22326766584777}{ becomes}
\colorize{12.432802171951499}{\sdelete{ a difficult problem}}
\colorize{1.2648929544399923}{\sdelete{.}}
\colorize{61.914096688122655}{Second}
\colorize{24.08365623779715}{\sdelete{,}}
\colorize{22.55950798061027}{\sdelete{ it}}
\colorize{10.921670592124604}{\sdelete{ is}}
\colorize{34.90191893428735}{ difficult}
\colorize{1.2614958435240575}{\sdelete{ to}}
\colorize{38.159163941064485}{ keep}
\colorize{35.731930630240235}{ the original information}
\colorize{28.611673538194417}{ of}
\colorize{71.34652864425848}{ inputs}
\colorize{50.00738206599894}{ since}
\colorize{63.059982429607906}{ after}
\colorize{45.860120698267046}{ RNN layers}
\colorize{7.705284890855831}{\sdelete{,}}
\colorize{18.59035019494718}{\sdelete{ we}}
\colorize{16.775396813981953}{\sdelete{ need}}
\colorize{1.0801600961805684}{\sdelete{ to}}
\colorize{58.093195393505056}{ recover}
\colorize{36.18923602239229}{ the dimension}
\colorize{38.51188514839434}{ from}
\colorize{39.57303317780242}{ one}
\colorize{20.77522830439862}{\sdelete{ to}}
\colorize{43.496373483994766}{ three}
\colorize{8.135341997170869}{\sdelete{.}}
\colorize{71.33078074764538}{Besides}
\colorize{20.62722447357178}{\sdelete{,}}
\colorize{58.91281760070582}{ due}
\colorize{0.15375668905573978}{\sdelete{ to}}
\colorize{42.364910593402804}{ the several transformations}
\colorize{40.989988640255916}{ between}
\colorize{34.23342751094781}{ different dimensions}
\colorize{3.578910076058586}{\sdelete{,}}
\colorize{43.27996246462596}{ that process}
\colorize{35.918636475693624}{ becomes}
\colorize{21.539609937287455}{\sdelete{ even}}
\colorize{17.27005725268148}{\sdelete{ harder}}
\colorize{18.42101203694147}{\sdelete{,}}
\colorize{29.348512190412094}{ especially}
\colorize{16.02401322947579}{\sdelete{ since}}
\colorize{52.391649815283145}{ our input size}
\colorize{6.227746033227997}{\sdelete{ is}}
\colorize{33.47063394180939}{ 224×224×5}
\colorize{8.773006611206421}{\sdelete{.}}
\colorize{67.10294565908157}{Third}
\colorize{27.784454931822815}{,}
\colorize{39.43609631707816}{ the computational and memory requirement}
\colorize{9.548510573183055}{\sdelete{ of}}
\colorize{62.90236016365143}{ switching}
\colorize{8.805504749001527}{\sdelete{ between}}
\colorize{56.1470072781352}{ layers}
\colorize{34.46059997010705}{ are}
\colorize{38.512556646348585}{ extremely heavy tasks}
\colorize{14.020255540524776}{\sdelete{,}}
\colorize{11.095471408380298}{\sdelete{ which}}
\colorize{39.69999154373023}{ also}
\colorize{46.30445800929819}{ becomes}
\colorize{37.475396253519996}{ a tricky point}
\colorize{9.611772920884686}{\sdelete{ for}}
\colorize{25.04688146276262}{\sdelete{ the algorithm}}
\colorize{9.253178683338053}{\sdelete{ to}}
\colorize{23.624265657201786}{\sdelete{ run}}
\colorize{10.03294468380897}{\sdelete{.}}
\colorize{56.463772548020906}{Higher hardware requirements}
\colorize{50.192045763237324}{ as}
\colorize{7.249270604991224}{\sdelete{ well}}
\colorize{0.30104226344668555}{\sdelete{ as}}
\colorize{20.92620749212866}{\sdelete{ more}}
\colorize{65.05540987343959}{ running}
\colorize{15.508503420375286}{\sdelete{ time}}
\colorize{84.16996241850491}{ arise}
\colorize{12.026306347524596}{\sdelete{ when}}
\colorize{22.94347986304376}{\sdelete{ running}}
\colorize{56.072032558029186}{ the attention part}
\colorize{21.075414287280115}{\sdelete{.}}
\colorize{33.097980030436005}{In}
\colorize{22.86998779332528}{\sdelete{ this paper}}
\colorize{3.936507776450292}{\sdelete{,}}
\colorize{3.833868145119837}{\sdelete{ we}}
\colorize{19.218324723940345}{\sdelete{ propose}}
\colorize{22.98727247826967}{\sdelete{ a new network structure}}
\colorize{24.441673504993737}{\sdelete{ based}}
\colorize{0.25918053794845525}{\sdelete{ on}}
\colorize{64.05191136383111}{ CNN}
\colorize{22.89873562384507}{\sdelete{ and}}
\colorize{45.209390156984114}{ attention}
\colorize{26.204378261161594}{ to}
\colorize{56.85700587303628}{ vision tasks}
\colorize{24.349352215309054}{\sdelete{ in}}
\colorize{22.38294532419138}{\sdelete{ autonomous driving}}
\colorize{3.306519507804015}{\sdelete{.}}
\colorize{41.705951147631524}{The new network structure}
\colorize{43.68104246070041}{ overcomes}
\colorize{18.073955697976597}{\sdelete{ these problems}}
\colorize{9.83006607033003}{\sdelete{ by}}
\colorize{19.69596943967588}{\sdelete{ using}}
\colorize{28.903937255085044}{ Sequential Spatial Network (SSN) blocks}
\colorize{14.560438562738351}{\sdelete{.}}
\colorize{39.48892221390942}{As}
\colorize{53.75507977607309}{ shown}
\colorize{3.0704541631579514}{\sdelete{ in}}
\colorize{27.249888508559327}{ Fig}
\colorize{0.9178230397021774}{\sdelete{.}}
\colorize{60.963800124255926}{,}
\colorize{81.3493844110465}{ input images}
\colorize{65.79245367067062}{ first}
\colorize{35.13526837013534}{ go}
\colorize{3.2843600753141002}{\sdelete{ through}}
\colorize{39.94872879012716}{ the convolution stem}
\colorize{36.74581586316562}{ for}
\colorize{16.374649165399298}{\sdelete{ fine-grained feature extraction}}
\colorize{9.578889381979943}{\sdelete{,}}
\colorize{10.820001628559526}{\sdelete{ and}}
\colorize{25.490002987905825}{\sdelete{ are}}
\colorize{1.7088498421449116}{\sdelete{ then}}
\colorize{20.631953367813356}{\sdelete{ fed}}
\colorize{7.679339326134222}{\sdelete{ into}}
\colorize{29.969554401794184}{ a stack}
\colorize{1.9577038665864896}{\sdelete{ of}}
\colorize{59.53415055989176}{ SSN}
\colorize{36.44869574234026}{ blocks}
\colorize{12.901963311754413}{\sdelete{ for}}
\colorize{19.652013349517453}{\sdelete{ further processing}}
\colorize{2.5573825628778866}{\sdelete{.}}
\colorize{33.34371201390263}{The Upsampling Convolutional Decreasing (UCD) blocks}
\colorize{9.065329204715875}{\sdelete{ are}}
\colorize{38.96012700256563}{ introduced}
\colorize{26.452771161848897}{ for}
\colorize{13.679611868751133}{\sdelete{ the purpose}}
\colorize{0.1903693494879159}{\sdelete{ of}}
\colorize{46.0748766046513}{ local information enhancement}
\colorize{24.987602096000344}{\sdelete{ by}}
\colorize{25.96773729368665}{ deep convolution}
\colorize{50.68685327281038}{,}
\colorize{16.756723338299786}{\sdelete{ and}}
\colorize{36.004402175466375}{ in}
\colorize{59.58317343019611}{ SSN block}
\colorize{31.59847557218748}{ of}
\colorize{65.99482319266421}{ features}
\colorize{51.143119163000186}{ generated}
\colorize{28.38733766137052}{ in}
\colorize{12.731049986982592}{\sdelete{ the first stage}}
\colorize{47.273832305196926}{ can}
\colorize{2.3020200112039144}{\sdelete{ be}}
\colorize{55.48187284176045}{ less loss}
\colorize{26.40162443728869}{ of}
\colorize{33.6034169931181}{ image resolution}
\colorize{16.63805222754366}{\sdelete{,}}
\colorize{20.34397426743584}{\sdelete{ which}}
\colorize{8.781235038028687}{\sdelete{ is}}
\colorize{50.77630932019462}{ crucial}
\colorize{3.812301219697894}{\sdelete{ for}}
\colorize{45.176400877892334}{ the subsequent trajectory adjustment task}
\colorize{2.6932469375397026}{\sdelete{.}}
\colorize{33.097980030436005}{In}
\colorize{33.20125847730435}{ addition}
\colorize{19.239640950088617}{\sdelete{,}}
\colorize{25.81696341186801}{ we}
\colorize{69.87646852910265}{ adopt}
\colorize{43.06673477545972}{ a staged architecture design}
\colorize{41.050290715246504}{ using}
\colorize{28.756435528745723}{ five convolutional layers}
\colorize{19.778249936850493}{\sdelete{ with}}
\colorize{21.11499118505183}{\sdelete{ different kernel sizes}}
\colorize{11.048990978664206}{\sdelete{ and}}
\colorize{57.36482198992654}{ steps}
\colorize{82.23279766688404}{ gradually}
\colorize{25.013716603674123}{\sdelete{ decreasing}}
\colorize{23.907733075704808}{\sdelete{ the resolution}}
\colorize{28.734446040798346}{ (}
\colorize{33.37834085956405}{sequence length}
\colorize{4.497358404549343}{\sdelete{)}}
\colorize{23.276433990759987}{\sdelete{ and}}
\colorize{51.744110349935454}{ flexibly}
\colorize{15.676923705288171}{\sdelete{ increasing}}
\colorize{15.02975258082879}{\sdelete{ the dimensionality}}
\colorize{12.88022171138728}{\sdelete{.}}
\colorize{46.16600398052667}{Such a design}
\colorize{47.72563402871753}{ helps}
\colorize{11.963709966906745}{\sdelete{ to}}
\colorize{58.33438710085607}{ extract}
\colorize{52.64898424797699}{ local features}
\colorize{11.466970926527829}{\sdelete{ of}}
\colorize{41.02032596752436}{ different scales}
\colorize{13.27336478265292}{\sdelete{ and}}
\colorize{39.249462171818166}{,}
\colorize{42.83143212527965}{ since}
\colorize{27.634622142696795}{ the first stage}
\colorize{64.12726444575709}{ retains}
\colorize{27.590154321319403}{ high resolution}
\colorize{9.179160552418061}{\sdelete{,}}
\colorize{44.83387748951291}{ our design}
\colorize{10.075790577424561}{\sdelete{ can}}
\colorize{36.52144604690936}{ effectively}
\colorize{27.6034023901871}{ reduce}
\colorize{16.541217860696705}{\sdelete{ the resolution}}
\colorize{5.548146610783205}{\sdelete{ of}}
\colorize{26.903851458739215}{ the output information}
\colorize{23.785897301433902}{\sdelete{ in}}
\colorize{24.54747604001655}{\sdelete{ the first layer}}
\colorize{43.66255301216256}{ at}
\colorize{17.05415961142373}{\sdelete{ each convolutional layer}}
\colorize{16.51697594234792}{\sdelete{,}}
\colorize{23.305646791503047}{\sdelete{ thus}}
\colorize{15.890948028352762}{\sdelete{ reducing}}
\colorize{14.721828306808893}{\sdelete{ the computational effort}}
\colorize{14.486707785678973}{\sdelete{ of}}
\colorize{17.32767848962077}{\sdelete{ subsequent layers}}
\colorize{2.6977999501007153}{\sdelete{.}}
\colorize{54.342557774379294}{The Reinforcement Region Unit}
\colorize{8.239640889638716}{\sdelete{ (}}
\colorize{0.2940172723300369}{\sdelete{RRU}}
\colorize{0.5468819836009182}{\sdelete{)}}
\colorize{35.61972963230714}{ and}
\colorize{30.21438659721652}{ the Fast MultiHead Self-Attention (FMHSA}
\colorize{0.17623253510246026}{\sdelete{)}}
\colorize{43.03959397706198}{ in}
\colorize{39.64704263531193}{ the SSN block}
\colorize{34.96603655568434}{ can}
\colorize{39.953217419584995}{ help}
\colorize{54.21605268842584}{ obtain}
\colorize{25.458733035204617}{\sdelete{ global and local structural information}}
\colorize{42.62179353108504}{ within}
\colorize{49.74201819211772}{ the intermediate features}
\colorize{27.370659338863863}{ and}
\colorize{32.27266354069554}{ improve}
\colorize{30.17914319929943}{ the normalization capability}
\colorize{6.158196895918697}{\sdelete{ of}}
\colorize{19.479843700091262}{\sdelete{ the network}}
\colorize{3.149932997902072}{\sdelete{.}}
\colorize{62.424960566038465}{Finally}
\colorize{5.6999865779387475}{\sdelete{,}}
\colorize{62.67687663120751}{ average pooling}
\colorize{19.32402342944047}{\sdelete{ is}}
\colorize{22.82931817153331}{\sdelete{ used}}
\colorize{6.215327972033808}{\sdelete{ to}}
\colorize{25.214389154049936}{\sdelete{ obtain}}
\colorize{65.1216546173341}{ better trajectory tuning}
\colorize{10.212147149276497}{\sdelete{.}}
\colorize{46.831458955984765}{Extensive experiments}
\colorize{18.013116625745173}{\sdelete{ on}}
\colorize{72.7198287576347}{ the lykit dataset}
\colorize{28.168677211846134}{ demonstrate}
\colorize{18.496299879736373}{\sdelete{ the superiority}}
\colorize{0.16121209628247685}{\sdelete{ of}}
\colorize{45.172928459147045}{ our SSN network}
\colorize{23.449412718543062}{\sdelete{ in}}
\colorize{16.062328585976683}{\sdelete{ terms}}
\colorize{0.03506349277966617}{\sdelete{ of}}
\colorize{10.317795322732891}{\sdelete{ accuracy}}
\colorize{20.051687875987565}{\sdelete{.}}
\colorize{33.097980030436005}{In}
\colorize{33.20125847730435}{ addition}
\colorize{0.6957146455342755}{\sdelete{ to}}
\colorize{61.445992723927155}{ image classification}
\colorize{3.320561231442106}{\sdelete{,}}
\colorize{58.465259563245716}{ SSN block}
\colorize{29.33936890733544}{ can}
\colorize{7.045547201330467}{\sdelete{ be}}
\colorize{39.32449697728961}{ easily}
\colorize{49.29742419841668}{ transferred}
\colorize{2.9256548181131823}{\sdelete{ to}}
\colorize{17.028600817758097}{\sdelete{ other vision tasks}}
\colorize{30.355012454260056}{ and}
\colorize{41.772107020493884}{ serve}
\colorize{1.162913407358378}{\sdelete{ as}}
\colorize{28.053110176432945}{ a versatile backbone}
\colorize{25.491883232458328}{.}

==> tex_file/text_6.tex <==
\colorize{41.72455108787692}{ In}
\colorize{39.19774073953673}{ researchers}
\colorize{28.31743449807127}{ how}
\colorize{58.329768321217244}{ turn}
\colorize{72.22844856507236}{ vehicles}
\colorize{46.12210294766961}{ assisted driving}
\colorize{28.80451339552923}{ more intelligent autonomous driving}
\colorize{73.98864557429393}{Due}
\colorize{55.21327617409655}{ the iteration}
\colorize{61.14101939555946}{ intelligent hardware}
\colorize{28.25537322917023}{ the improvement}
\colorize{35.927574362353724}{ chip computing power}
\colorize{46.51484477942384}{ collected}
\colorize{37.5327046191736}{ quickly}
\colorize{37.34382564443663}{ converted}
\colorize{44.124147393232235}{ fed}
\colorize{42.78537028189594}{ models}
\colorize{33.097980030436005}{In}
\colorize{45.26408443213671}{ the driving process}
\colorize{32.739679683233256}{ the safety factor}
\colorize{46.0660523522388}{ users}
\colorize{43.65108450086473}{ researchers}
\colorize{79.16530651798905}{Therefore}
\colorize{47.230947946891334}{ how}
\colorize{93.34991516629778}{ AV}
\colorize{40.380511856106274}{ should}
\colorize{57.5045197103415}{ avoid}
\colorize{58.006140749512404}{ collisions}
\colorize{38.57093976069346}{ has}
\colorize{30.44850754549784}{Concepts}
\colorize{34.36135880726982}{ such}
\colorize{26.519821444343183}{ probabilistic methods}
\colorize{28.699753907253832}{ (}
\colorize{48.262297154691005}{eg}
\colorize{33.186211241417}{.}
\colorize{33.186211241417}{:}
\colorize{30.97773466754375}{ )}
\colorize{30.97773466754375}{,}
\colorize{42.42376146854651}{ safety distance-based control methods}
\colorize{31.5489436103978}{ ,}
\colorize{32.35719283951772}{ trajectory prediction methods}
\colorize{47.12151665804168}{ designed}
\colorize{25.759290511570583}{ cope}
\colorize{35.70870524817114}{ complex traffic conditions}
\colorize{33.097980030436005}{In}
\colorize{47.16323500829344}{ terms}
\colorize{65.50528836246002}{ vision}
\colorize{73.56374273643932}{ CNN}
\colorize{34.825371184342444}{ made}
\colorize{47.74596186317465}{ outstanding contributions}
\colorize{35.95158487662464}{ and}
\colorize{86.21463974973292}{ applied}
\colorize{51.78776643813816}{ road condition inspection tasks}
\colorize{46.19542343470229}{ due}
\colorize{34.54930251181235}{ its excellent regional feature extraction capabilities}
\colorize{56.577958122835604}{The local feature information}
\colorize{63.78537745944482}{ obtained}
\colorize{59.099688115256946}{ CNN}
\colorize{33.825397850441306}{ will}
\colorize{55.977694386151356}{ obstacle detection}
\colorize{83.90671309696106}{Secondly}
\colorize{40.41945999446819}{ because}
\colorize{53.80904146229321}{ the motion trajectory}
\colorize{57.69757474367745}{ planned}
\colorize{26.180295594171515}{ for}
\colorize{90.16305526275936}{ AV}
\colorize{32.86634792986521}{ the relationship}
\colorize{49.49529058624467}{ each local feature}
\colorize{51.84262293120726}{ obtained}
\colorize{69.6689628396792}{ CNN}
\colorize{53.41350276990966}{ needs}
\colorize{38.46220536152151}{ established}
\colorize{60.04703571955675}{Some strategies}
\colorize{32.63812334830295}{ based}
\colorize{100.0}{ CNN}
\colorize{85.9136874898898}{ plus}
\colorize{28.3640804767963}{ RNN}
\colorize{51.48748372787445}{ so}
\colorize{31.43424115059848}{ deal}
\colorize{48.28943587901232}{ sequential graphs}
\colorize{30.073265387872667}{ as}
\colorize{27.498675106661956}{ input}
\colorize{47.98450139243944}{ eg}
\colorize{71.9904954337777}{ STDN}
\colorize{33.782435808546104}{ .}
\colorize{53.44210541507992}{Although}
\colorize{44.897495572746266}{ the above strategies}
\colorize{45.97716497889891}{ performed}
\colorize{56.440578088545735}{ vision tasks}
\colorize{32.81402652384068}{ their performances}
\colorize{38.346034455615595}{ inferior}
\colorize{34.07229452559663}{ EfficientNets}
\colorize{52.48500990300112}{ RepVGG}
\colorize{37.00120330375665}{ .}
\colorize{36.84382992697078}{We}
\colorize{39.11587128659842}{ believe}
\colorize{32.976306411230794}{ this}
\colorize{42.03215095120414}{ due}
\colorize{29.216495843450463}{ the following aspects}
\colorize{52.242311787659915}{First}
\colorize{44.20623380713441}{ the huge differences}
\colorize{52.38056871632059}{ the sequential tasks}
\colorize{39.806578708148464}{ NLP}
\colorize{32.50351050906449}{ the image tasks}
\colorize{50.2957465674861}{ CV}
\colorize{45.160355973535644}{ ignored}
\colorize{41.03777385259368}{For}
\colorize{40.03911435182953}{ example}
\colorize{26.934458441082814}{ when}
\colorize{48.15213824212212}{ the local feature information}
\colorize{63.483388161390806}{ acquired}
\colorize{35.455455237608916}{ compressed}
\colorize{44.10696649836411}{ how}
\colorize{35.44812205759124}{ achieve}
\colorize{47.13785095262492}{ accurate mapping}
\colorize{42.22326766584777}{ becomes}
\colorize{61.914096688122655}{Second}
\colorize{34.90191893428735}{ difficult}
\colorize{38.159163941064485}{ keep}
\colorize{35.731930630240235}{ the original information}
\colorize{28.611673538194417}{ of}
\colorize{71.34652864425848}{ inputs}
\colorize{50.00738206599894}{ since}
\colorize{63.059982429607906}{ after}
\colorize{45.860120698267046}{ RNN layers}
\colorize{58.093195393505056}{ recover}
\colorize{36.18923602239229}{ the dimension}
\colorize{38.51188514839434}{ from}
\colorize{39.57303317780242}{ one}
\colorize{43.496373483994766}{ three}
\colorize{71.33078074764538}{Besides}
\colorize{58.91281760070582}{ due}
\colorize{42.364910593402804}{ the several transformations}
\colorize{40.989988640255916}{ between}
\colorize{34.23342751094781}{ different dimensions}
\colorize{43.27996246462596}{ that process}
\colorize{35.918636475693624}{ becomes}
\colorize{29.348512190412094}{ especially}
\colorize{52.391649815283145}{ our input size}
\colorize{33.47063394180939}{ 224×224×5}
\colorize{67.10294565908157}{Third}
\colorize{27.784454931822815}{,}
\colorize{39.43609631707816}{ the computational and memory requirement}
\colorize{62.90236016365143}{ switching}
\colorize{56.1470072781352}{ layers}
\colorize{34.46059997010705}{ are}
\colorize{38.512556646348585}{ extremely heavy tasks}
\colorize{39.69999154373023}{ also}
\colorize{46.30445800929819}{ becomes}
\colorize{37.475396253519996}{ a tricky point}
\colorize{56.463772548020906}{Higher hardware requirements}
\colorize{50.192045763237324}{ as}
\colorize{65.05540987343959}{ running}
\colorize{84.16996241850491}{ arise}
\colorize{56.072032558029186}{ the attention part}
\colorize{33.097980030436005}{In}
\colorize{64.05191136383111}{ CNN}
\colorize{45.209390156984114}{ attention}
\colorize{26.204378261161594}{ to}
\colorize{56.85700587303628}{ vision tasks}
\colorize{41.705951147631524}{The new network structure}
\colorize{43.68104246070041}{ overcomes}
\colorize{28.903937255085044}{ Sequential Spatial Network (SSN) blocks}
\colorize{39.48892221390942}{As}
\colorize{53.75507977607309}{ shown}
\colorize{27.249888508559327}{ Fig}
\colorize{60.963800124255926}{,}
\colorize{81.3493844110465}{ input images}
\colorize{65.79245367067062}{ first}
\colorize{35.13526837013534}{ go}
\colorize{39.94872879012716}{ the convolution stem}
\colorize{36.74581586316562}{ for}
\colorize{29.969554401794184}{ a stack}
\colorize{59.53415055989176}{ SSN}
\colorize{36.44869574234026}{ blocks}
\colorize{33.34371201390263}{The Upsampling Convolutional Decreasing (UCD) blocks}
\colorize{38.96012700256563}{ introduced}
\colorize{26.452771161848897}{ for}
\colorize{46.0748766046513}{ local information enhancement}
\colorize{25.96773729368665}{ deep convolution}
\colorize{50.68685327281038}{,}
\colorize{36.004402175466375}{ in}
\colorize{59.58317343019611}{ SSN block}
\colorize{31.59847557218748}{ of}
\colorize{65.99482319266421}{ features}
\colorize{51.143119163000186}{ generated}
\colorize{28.38733766137052}{ in}
\colorize{47.273832305196926}{ can}
\colorize{55.48187284176045}{ less loss}
\colorize{26.40162443728869}{ of}
\colorize{33.6034169931181}{ image resolution}
\colorize{50.77630932019462}{ crucial}
\colorize{45.176400877892334}{ the subsequent trajectory adjustment task}
\colorize{33.097980030436005}{In}
\colorize{33.20125847730435}{ addition}
\colorize{25.81696341186801}{ we}
\colorize{69.87646852910265}{ adopt}
\colorize{43.06673477545972}{ a staged architecture design}
\colorize{41.050290715246504}{ using}
\colorize{28.756435528745723}{ five convolutional layers}
\colorize{57.36482198992654}{ steps}
\colorize{82.23279766688404}{ gradually}
\colorize{28.734446040798346}{ (}
\colorize{33.37834085956405}{sequence length}
\colorize{51.744110349935454}{ flexibly}
\colorize{46.16600398052667}{Such a design}
\colorize{47.72563402871753}{ helps}
\colorize{58.33438710085607}{ extract}
\colorize{52.64898424797699}{ local features}
\colorize{41.02032596752436}{ different scales}
\colorize{39.249462171818166}{,}
\colorize{42.83143212527965}{ since}
\colorize{27.634622142696795}{ the first stage}
\colorize{64.12726444575709}{ retains}
\colorize{27.590154321319403}{ high resolution}
\colorize{44.83387748951291}{ our design}
\colorize{36.52144604690936}{ effectively}
\colorize{27.6034023901871}{ reduce}
\colorize{26.903851458739215}{ the output information}
\colorize{43.66255301216256}{ at}
\colorize{54.342557774379294}{The Reinforcement Region Unit}
\colorize{35.61972963230714}{ and}
\colorize{30.21438659721652}{ the Fast MultiHead Self-Attention (FMHSA}
\colorize{43.03959397706198}{ in}
\colorize{39.64704263531193}{ the SSN block}
\colorize{34.96603655568434}{ can}
\colorize{39.953217419584995}{ help}
\colorize{54.21605268842584}{ obtain}
\colorize{42.62179353108504}{ within}
\colorize{49.74201819211772}{ the intermediate features}
\colorize{27.370659338863863}{ and}
\colorize{32.27266354069554}{ improve}
\colorize{30.17914319929943}{ the normalization capability}
\colorize{62.424960566038465}{Finally}
\colorize{62.67687663120751}{ average pooling}
\colorize{65.1216546173341}{ better trajectory tuning}
\colorize{46.831458955984765}{Extensive experiments}
\colorize{72.7198287576347}{ the lykit dataset}
\colorize{28.168677211846134}{ demonstrate}
\colorize{45.172928459147045}{ our SSN network}
\colorize{33.097980030436005}{In}
\colorize{33.20125847730435}{ addition}
\colorize{61.445992723927155}{ image classification}
\colorize{58.465259563245716}{ SSN block}
\colorize{29.33936890733544}{ can}
\colorize{39.32449697728961}{ easily}
\colorize{49.29742419841668}{ transferred}
\colorize{30.355012454260056}{ and}
\colorize{41.772107020493884}{ serve}
\colorize{28.053110176432945}{ a versatile backbone}
\colorize{25.491883232458328}{.}
